ROBUS: Fair Cache Allocation for Multi-tenant Data-parallel Workloads

Systems for processing big data---e.g., Hadoop, Spark, and massively parallel databases---need to run workloads on behalf of multiple tenants simultaneously. The abundant disk-based storage in these systems is usually complemented by a smaller, but much faster, {\em cache}. Cache is a precious resource: Tenants who get to use cache can see two orders of magnitude performance improvement. Cache is also a limited and hence shared resource: Unlike a resource like a CPU core which can be used by only one tenant at a time, a cached data item can be accessed by multiple tenants at the same time. Cache, therefore, has to be shared by a multi-tenancy-aware policy across tenants, each having a unique set of priorities and workload characteristics. In this paper, we develop cache allocation strategies that speed up the overall workload while being {\em fair} to each tenant. We build a novel fairness model targeted at the shared resource setting that incorporates not only the more standard concepts of Pareto-efficiency and sharing incentive, but also define envy freeness via the notion of {\em core} from cooperative game theory. Our cache management platform, ROBUS, uses randomization over small time batches, and we develop a proportionally fair allocation mechanism that satisfies the core property in expectation. We show that this algorithm and related fair algorithms can be approximated to arbitrary precision in polynomial time. We evaluate these algorithms on a ROBUS prototype implemented on Spark with RDD store used as cache. Our evaluation on a synthetically generated industry-standard workload shows that our algorithms provide a speedup close to performance optimal algorithms while guaranteeing fairness across tenants.

==> drawing.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(453.54330444,340.1574707)
{
\newrgbcolor{curcolor}{0.89019608 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.35517535,283.77417578)
\lineto(237.11216388,283.77417578)
\lineto(237.11216388,227.18945898)
\lineto(98.35517535,227.18945898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.18007152,275.44691498)
\curveto(112.74777341,275.44690174)(111.60845163,274.91304811)(110.76210277,273.84535248)
\curveto(109.9222554,272.77763358)(109.50233395,271.32255691)(109.50233715,269.48011811)
\curveto(109.50233395,267.64417517)(109.9222554,266.1923537)(110.76210277,265.12464936)
\curveto(111.60845163,264.05693917)(112.74777341,263.52308554)(114.18007152,263.52308686)
\curveto(115.61235388,263.52308554)(116.74516525,264.05693917)(117.57850902,265.12464936)
\curveto(118.41834066,266.1923537)(118.83826211,267.64417517)(118.83827465,269.48011811)
\curveto(118.83826211,271.32255691)(118.41834066,272.77763358)(117.57850902,273.84535248)
\curveto(116.74516525,274.91304811)(115.61235388,275.44690174)(114.18007152,275.44691498)
\moveto(116.9437434,262.46839936)
\lineto(119.54139965,259.62660248)
\lineto(117.15858715,259.62660248)
\lineto(115.00038402,261.96058686)
\curveto(114.78553179,261.94756628)(114.61951633,261.93780067)(114.50233715,261.93128998)
\curveto(114.39165197,261.92477984)(114.28423021,261.92152464)(114.18007152,261.92152436)
\curveto(112.12928444,261.92152464)(110.48866109,262.60511771)(109.25819652,263.97230561)
\curveto(108.03423646,265.34600038)(107.4222579,267.18193605)(107.42225902,269.48011811)
\curveto(107.4222579,271.78479603)(108.03423646,273.62073169)(109.25819652,274.98793061)
\curveto(110.48866109,276.36161437)(112.12928444,277.04846264)(114.18007152,277.04847748)
\curveto(116.22433243,277.04846264)(117.85844538,276.36161437)(119.08241527,274.98793061)
\curveto(120.3063596,273.62073169)(120.91833816,271.78479603)(120.91835277,269.48011811)
\curveto(120.91833816,267.78740419)(120.57654162,266.33883793)(119.89296215,265.13441498)
\curveto(119.2158659,263.92998617)(118.23279397,263.04131519)(116.9437434,262.46839936)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.7406184,266.52113373)
\lineto(123.7406184,273.14222748)
\lineto(125.5374934,273.14222748)
\lineto(125.5374934,266.58949311)
\curveto(125.5374899,265.55433351)(125.73931262,264.77633949)(126.14296215,264.25550873)
\curveto(126.54660348,263.74118428)(127.15207162,263.48402308)(127.9593684,263.48402436)
\curveto(128.92941359,263.48402308)(129.69438679,263.79326756)(130.25429027,264.41175873)
\curveto(130.82068775,265.03024549)(131.10389059,265.8733436)(131.10389965,266.94105561)
\lineto(131.10389965,273.14222748)
\lineto(132.90077465,273.14222748)
\lineto(132.90077465,262.20472748)
\lineto(131.10389965,262.20472748)
\lineto(131.10389965,263.88441498)
\curveto(130.66769311,263.22035147)(130.15988111,262.72556029)(129.58046215,262.40003998)
\curveto(129.00753852,262.08102969)(128.34022148,261.92152464)(127.57850902,261.92152436)
\curveto(126.32199433,261.92152464)(125.36821924,262.31214925)(124.7171809,263.09339936)
\curveto(124.06613721,263.87464769)(123.7406167,265.01722467)(123.7406184,266.52113373)
\moveto(128.26210277,273.40589936)
\lineto(128.26210277,273.40589936)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.97694652,268.12269623)
\lineto(145.97694652,267.24378998)
\lineto(137.71522777,267.24378998)
\curveto(137.79334972,266.00680701)(138.1644431,265.06279754)(138.82850902,264.41175873)
\curveto(139.49907718,263.76722592)(140.43006583,263.44496062)(141.62147777,263.44496186)
\curveto(142.31157437,263.44496062)(142.97889141,263.52959595)(143.6234309,263.69886811)
\curveto(144.27446303,263.86813728)(144.91899363,264.12204327)(145.55702465,264.46058686)
\lineto(145.55702465,262.76136811)
\curveto(144.91248322,262.48793032)(144.25167659,262.2795972)(143.57460277,262.13636811)
\curveto(142.89751128,261.99313915)(142.21066301,261.92152464)(141.5140559,261.92152436)
\curveto(139.7692592,261.92152464)(138.38579704,262.42933663)(137.36366527,263.44496186)
\curveto(136.34803866,264.4605846)(135.84022667,265.83428114)(135.84022777,267.56605561)
\curveto(135.84022667,269.35641304)(136.32199702,270.77568245)(137.28554027,271.82386811)
\curveto(138.25558884,272.87854493)(139.56092608,273.40588816)(141.2015559,273.40589936)
\curveto(142.67290213,273.40588816)(143.83501034,272.93062821)(144.68788402,271.98011811)
\curveto(145.54724821,271.03609886)(145.97693528,269.75029285)(145.97694652,268.12269623)
\moveto(144.18007152,268.65003998)
\curveto(144.16704126,269.63310547)(143.89034883,270.41760989)(143.3499934,271.00355561)
\curveto(142.81613115,271.58948372)(142.10649645,271.88245218)(141.22108715,271.88246186)
\curveto(140.2184775,271.88245218)(139.41444185,271.59924934)(138.80897777,271.03285248)
\curveto(138.21001597,270.46643797)(137.86496423,269.66891273)(137.77382152,268.64027436)
\lineto(144.18007152,268.65003998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.2640559,271.46253998)
\curveto(155.06222496,271.57971811)(154.84087102,271.66435344)(154.5999934,271.71644623)
\curveto(154.36561108,271.77503041)(154.10519467,271.80432726)(153.8187434,271.80433686)
\curveto(152.80311264,271.80432726)(152.02186342,271.47229634)(151.4749934,270.80824311)
\curveto(150.93462492,270.15068308)(150.6644429,269.2034184)(150.66444652,267.96644623)
\lineto(150.66444652,262.20472748)
\lineto(148.8578059,262.20472748)
\lineto(148.8578059,273.14222748)
\lineto(150.66444652,273.14222748)
\lineto(150.66444652,271.44300873)
\curveto(151.04204669,272.10706133)(151.53358266,272.5985973)(152.1390559,272.91761811)
\curveto(152.74451895,273.2431279)(153.48019529,273.40588816)(154.34608715,273.40589936)
\curveto(154.46977764,273.40588816)(154.60649625,273.39612254)(154.7562434,273.37660248)
\curveto(154.90597512,273.36357049)(155.07199058,273.34078405)(155.25429027,273.30824311)
\lineto(155.2640559,271.46253998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.71913402,261.18910248)
\curveto(161.2113156,259.88702147)(160.71652442,259.03741294)(160.23475902,258.64027436)
\curveto(159.75298372,258.2431429)(159.10845312,258.04457539)(158.30116527,258.04457123)
\lineto(156.8656184,258.04457123)
\lineto(156.8656184,259.54847748)
\lineto(157.9203059,259.54847748)
\curveto(158.41509443,259.54848014)(158.79920863,259.66566752)(159.07264965,259.90003998)
\curveto(159.34608309,260.13441705)(159.64881716,260.68780192)(159.98085277,261.56019623)
\lineto(160.3031184,262.38050873)
\lineto(155.87929027,273.14222748)
\lineto(157.78358715,273.14222748)
\lineto(161.2015559,264.58753998)
\lineto(164.61952465,273.14222748)
\lineto(166.52382152,273.14222748)
\lineto(161.71913402,261.18910248)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.20350902,239.28480561)
\lineto(118.20350902,243.20082123)
\lineto(114.98085277,243.20082123)
\lineto(114.98085277,244.82191498)
\lineto(120.15663402,244.82191498)
\lineto(120.15663402,238.56214936)
\curveto(119.39490218,238.02178396)(118.55505927,237.61162812)(117.63710277,237.33168061)
\curveto(116.7191236,237.05824325)(115.73930688,236.92152464)(114.69764965,236.92152436)
\curveto(112.4189977,236.92152464)(110.63514531,237.58558648)(109.34608715,238.91371186)
\curveto(108.0635333,240.24834423)(107.4222579,242.10381112)(107.42225902,244.48011811)
\curveto(107.4222579,246.86292095)(108.0635333,248.71838784)(109.34608715,250.04652436)
\curveto(110.63514531,251.3811456)(112.4189977,252.04846264)(114.69764965,252.04847748)
\curveto(115.64816113,252.04846264)(116.54985294,251.93127526)(117.40272777,251.69691498)
\curveto(118.26209081,251.46252572)(119.05310565,251.11747399)(119.77577465,250.66175873)
\lineto(119.77577465,248.56214936)
\curveto(119.04659524,249.18062696)(118.27185643,249.64612129)(117.4515559,249.95863373)
\curveto(116.63123307,250.27112067)(115.76860372,250.42737051)(114.86366527,250.42738373)
\curveto(113.07980433,250.42737051)(111.73865984,249.92932413)(110.84022777,248.93324311)
\curveto(109.94829704,247.93713862)(109.50233395,246.45276511)(109.50233715,244.48011811)
\curveto(109.50233395,242.51396696)(109.94829704,241.03284865)(110.84022777,240.03675873)
\curveto(111.73865984,239.04066315)(113.07980433,238.54261677)(114.86366527,238.54261811)
\curveto(115.5602706,238.54261677)(116.18201477,238.60121046)(116.72889965,238.71839936)
\curveto(117.27576367,238.84209564)(117.76729964,239.03089753)(118.20350902,239.28480561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.04725902,243.12269623)
\lineto(133.04725902,242.24378998)
\lineto(124.78554027,242.24378998)
\curveto(124.86366222,241.00680701)(125.2347556,240.06279754)(125.89882152,239.41175873)
\curveto(126.56938968,238.76722592)(127.50037833,238.44496062)(128.69179027,238.44496186)
\curveto(129.38188687,238.44496062)(130.04920391,238.52959595)(130.6937434,238.69886811)
\curveto(131.34477553,238.86813728)(131.98930613,239.12204327)(132.62733715,239.46058686)
\lineto(132.62733715,237.76136811)
\curveto(131.98279572,237.48793032)(131.32198909,237.2795972)(130.64491527,237.13636811)
\curveto(129.96782378,236.99313915)(129.28097551,236.92152464)(128.5843684,236.92152436)
\curveto(126.8395717,236.92152464)(125.45610954,237.42933663)(124.43397777,238.44496186)
\curveto(123.41835116,239.4605846)(122.91053917,240.83428114)(122.91054027,242.56605561)
\curveto(122.91053917,244.35641304)(123.39230952,245.77568245)(124.35585277,246.82386811)
\curveto(125.32590134,247.87854493)(126.63123858,248.40588816)(128.2718684,248.40589936)
\curveto(129.74321463,248.40588816)(130.90532284,247.93062821)(131.75819652,246.98011811)
\curveto(132.61756071,246.03609886)(133.04724778,244.75029285)(133.04725902,243.12269623)
\moveto(131.25038402,243.65003998)
\curveto(131.23735376,244.63310547)(130.96066133,245.41760989)(130.4203059,246.00355561)
\curveto(129.88644365,246.58948372)(129.17680895,246.88245218)(128.29139965,246.88246186)
\curveto(127.28879,246.88245218)(126.48475435,246.59924934)(125.87929027,246.03285248)
\curveto(125.28032847,245.46643797)(124.93527673,244.66891273)(124.84413402,243.64027436)
\lineto(131.25038402,243.65003998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.08827465,243.80628998)
\lineto(145.08827465,237.20472748)
\lineto(143.29139965,237.20472748)
\lineto(143.29139965,243.74769623)
\curveto(143.29139047,244.7828449)(143.08956775,245.55758371)(142.6859309,246.07191498)
\curveto(142.2822769,246.58622852)(141.67680875,246.84338972)(140.86952465,246.84339936)
\curveto(139.89946678,246.84338972)(139.13449359,246.53414524)(138.57460277,245.91566498)
\curveto(138.01470304,245.29716731)(137.7347554,244.45406919)(137.73475902,243.38636811)
\lineto(137.73475902,237.20472748)
\lineto(135.9281184,237.20472748)
\lineto(135.9281184,248.14222748)
\lineto(137.73475902,248.14222748)
\lineto(137.73475902,246.44300873)
\curveto(138.16444247,247.10055092)(138.66899926,247.59208689)(139.2484309,247.91761811)
\curveto(139.83436268,248.2431279)(140.50819013,248.40588816)(141.26991527,248.40589936)
\curveto(142.52641728,248.40588816)(143.47693716,248.01526355)(144.12147777,247.23402436)
\curveto(144.76599837,246.45927552)(145.08826367,245.31669854)(145.08827465,243.80628998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.04725902,243.12269623)
\lineto(158.04725902,242.24378998)
\lineto(149.78554027,242.24378998)
\curveto(149.86366222,241.00680701)(150.2347556,240.06279754)(150.89882152,239.41175873)
\curveto(151.56938968,238.76722592)(152.50037833,238.44496062)(153.69179027,238.44496186)
\curveto(154.38188687,238.44496062)(155.04920391,238.52959595)(155.6937434,238.69886811)
\curveto(156.34477553,238.86813728)(156.98930613,239.12204327)(157.62733715,239.46058686)
\lineto(157.62733715,237.76136811)
\curveto(156.98279572,237.48793032)(156.32198909,237.2795972)(155.64491527,237.13636811)
\curveto(154.96782378,236.99313915)(154.28097551,236.92152464)(153.5843684,236.92152436)
\curveto(151.8395717,236.92152464)(150.45610954,237.42933663)(149.43397777,238.44496186)
\curveto(148.41835116,239.4605846)(147.91053917,240.83428114)(147.91054027,242.56605561)
\curveto(147.91053917,244.35641304)(148.39230952,245.77568245)(149.35585277,246.82386811)
\curveto(150.32590134,247.87854493)(151.63123858,248.40588816)(153.2718684,248.40589936)
\curveto(154.74321463,248.40588816)(155.90532284,247.93062821)(156.75819652,246.98011811)
\curveto(157.61756071,246.03609886)(158.04724778,244.75029285)(158.04725902,243.12269623)
\moveto(156.25038402,243.65003998)
\curveto(156.23735376,244.63310547)(155.96066133,245.41760989)(155.4203059,246.00355561)
\curveto(154.88644365,246.58948372)(154.17680895,246.88245218)(153.29139965,246.88246186)
\curveto(152.28879,246.88245218)(151.48475435,246.59924934)(150.87929027,246.03285248)
\curveto(150.28032847,245.46643797)(149.93527673,244.66891273)(149.84413402,243.64027436)
\lineto(156.25038402,243.65003998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.3343684,246.46253998)
\curveto(167.13253746,246.57971811)(166.91118352,246.66435344)(166.6703059,246.71644623)
\curveto(166.43592358,246.77503041)(166.17550717,246.80432726)(165.8890559,246.80433686)
\curveto(164.87342514,246.80432726)(164.09217592,246.47229634)(163.5453059,245.80824311)
\curveto(163.00493742,245.15068308)(162.7347554,244.2034184)(162.73475902,242.96644623)
\lineto(162.73475902,237.20472748)
\lineto(160.9281184,237.20472748)
\lineto(160.9281184,248.14222748)
\lineto(162.73475902,248.14222748)
\lineto(162.73475902,246.44300873)
\curveto(163.11235919,247.10706133)(163.60389516,247.5985973)(164.2093684,247.91761811)
\curveto(164.81483145,248.2431279)(165.55050779,248.40588816)(166.41639965,248.40589936)
\curveto(166.54009014,248.40588816)(166.67680875,248.39612254)(166.8265559,248.37660248)
\curveto(166.97628762,248.36357049)(167.14230308,248.34078405)(167.32460277,248.30824311)
\lineto(167.3343684,246.46253998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.2093684,242.70277436)
\curveto(172.75754008,242.70276886)(171.75168171,242.5367534)(171.19179027,242.20472748)
\curveto(170.63189116,241.87269156)(170.35194353,241.30628588)(170.35194652,240.50550873)
\curveto(170.35194353,239.86748524)(170.56027665,239.35967324)(170.97694652,238.98207123)
\curveto(171.40011956,238.61097608)(171.97303566,238.42542939)(172.69569652,238.42543061)
\curveto(173.69178394,238.42542939)(174.48930918,238.77699153)(175.08827465,239.48011811)
\curveto(175.69373506,240.18975054)(175.99646913,241.13050481)(175.99647777,242.30238373)
\lineto(175.99647777,242.70277436)
\lineto(174.2093684,242.70277436)
\moveto(177.79335277,243.44496186)
\lineto(177.79335277,237.20472748)
\lineto(175.99647777,237.20472748)
\lineto(175.99647777,238.86488373)
\curveto(175.58631329,238.20082024)(175.07524609,237.70928427)(174.46327465,237.39027436)
\curveto(173.85128899,237.07777448)(173.10259182,236.92152464)(172.2171809,236.92152436)
\curveto(171.09738549,236.92152464)(170.2054593,237.23402433)(169.54139965,237.85902436)
\curveto(168.88384604,238.49053349)(168.55507032,239.3336316)(168.55507152,240.38832123)
\curveto(168.55507032,241.61878557)(168.96522616,242.54651901)(169.78554027,243.17152436)
\curveto(170.61235993,243.79651776)(171.84282745,244.10901745)(173.47694652,244.10902436)
\lineto(175.99647777,244.10902436)
\lineto(175.99647777,244.28480561)
\curveto(175.99646913,245.11162062)(175.72303191,245.74964081)(175.17616527,246.19886811)
\curveto(174.63579341,246.65458782)(173.87407542,246.88245218)(172.89100902,246.88246186)
\curveto(172.26600411,246.88245218)(171.65728076,246.80758246)(171.06483715,246.65785248)
\curveto(170.47238611,246.50810359)(169.90272523,246.28349444)(169.35585277,245.98402436)
\lineto(169.35585277,247.64418061)
\curveto(170.0134022,247.89807616)(170.65142239,248.08687806)(171.26991527,248.21058686)
\curveto(171.88840032,248.34078405)(172.49061326,248.40588816)(173.0765559,248.40589936)
\curveto(174.65857984,248.40588816)(175.84021929,247.99573232)(176.62147777,247.17543061)
\curveto(177.40271773,246.35510896)(177.79334234,245.11162062)(177.79335277,243.44496186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.28163402,251.24769623)
\lineto(183.28163402,248.14222748)
\lineto(186.9828059,248.14222748)
\lineto(186.9828059,246.74574311)
\lineto(183.28163402,246.74574311)
\lineto(183.28163402,240.80824311)
\curveto(183.28163036,239.91631331)(183.40207295,239.34339722)(183.64296215,239.08949311)
\curveto(183.89035371,238.83558523)(184.38840009,238.70863223)(185.13710277,238.70863373)
\lineto(186.9828059,238.70863373)
\lineto(186.9828059,237.20472748)
\lineto(185.13710277,237.20472748)
\curveto(183.75037989,237.20472748)(182.7933496,237.46188868)(182.26600902,237.97621186)
\curveto(181.73866316,238.4970439)(181.47499154,239.44105337)(181.4749934,240.80824311)
\lineto(181.4749934,246.74574311)
\lineto(180.15663402,246.74574311)
\lineto(180.15663402,248.14222748)
\lineto(181.4749934,248.14222748)
\lineto(181.4749934,251.24769623)
\lineto(183.28163402,251.24769623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.59413402,246.88246186)
\curveto(192.6305872,246.88245218)(191.86886921,246.50484839)(191.30897777,245.74964936)
\curveto(190.74907866,245.00094364)(190.46913103,243.97229884)(190.46913402,242.66371186)
\curveto(190.46913103,241.35511396)(190.74582346,240.32321395)(191.29921215,239.56800873)
\curveto(191.85910359,238.8193092)(192.62407679,238.44496062)(193.59413402,238.44496186)
\curveto(194.55115819,238.44496062)(195.30962098,238.82256441)(195.86952465,239.57777436)
\curveto(196.42941152,240.33297956)(196.70935916,241.36162437)(196.7093684,242.66371186)
\curveto(196.70935916,243.95927802)(196.42941152,244.98466762)(195.86952465,245.73988373)
\curveto(195.30962098,246.50159318)(194.55115819,246.88245218)(193.59413402,246.88246186)
\moveto(193.59413402,248.40589936)
\curveto(195.15662634,248.40588816)(196.38383865,247.89807616)(197.27577465,246.88246186)
\curveto(198.16769104,245.86682819)(198.61365413,244.4605796)(198.61366527,242.66371186)
\curveto(198.61365413,240.8733436)(198.16769104,239.46709501)(197.27577465,238.44496186)
\curveto(196.38383865,237.42933663)(195.15662634,236.92152464)(193.59413402,236.92152436)
\curveto(192.02511905,236.92152464)(190.79465153,237.42933663)(189.90272777,238.44496186)
\curveto(189.01730956,239.46709501)(188.57460167,240.8733436)(188.57460277,242.66371186)
\curveto(188.57460167,244.4605796)(189.01730956,245.86682819)(189.90272777,246.88246186)
\curveto(190.79465153,247.89807616)(192.02511905,248.40588816)(193.59413402,248.40589936)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.9203059,246.46253998)
\curveto(207.71847496,246.57971811)(207.49712102,246.66435344)(207.2562434,246.71644623)
\curveto(207.02186108,246.77503041)(206.76144467,246.80432726)(206.4749934,246.80433686)
\curveto(205.45936264,246.80432726)(204.67811342,246.47229634)(204.1312434,245.80824311)
\curveto(203.59087492,245.15068308)(203.3206929,244.2034184)(203.32069652,242.96644623)
\lineto(203.32069652,237.20472748)
\lineto(201.5140559,237.20472748)
\lineto(201.5140559,248.14222748)
\lineto(203.32069652,248.14222748)
\lineto(203.32069652,246.44300873)
\curveto(203.69829669,247.10706133)(204.18983266,247.5985973)(204.7953059,247.91761811)
\curveto(205.40076895,248.2431279)(206.13644529,248.40588816)(207.00233715,248.40589936)
\curveto(207.12602764,248.40588816)(207.26274625,248.39612254)(207.4124934,248.37660248)
\curveto(207.56222512,248.36357049)(207.72824058,248.34078405)(207.91054027,248.30824311)
\lineto(207.9203059,246.46253998)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.17322826,333.07086611)
\lineto(77.95275402,333.07086611)
\lineto(77.95275402,303.15560961)
\lineto(14.17322826,303.15560961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.12598419,333.07086611)
\lineto(162.99212646,333.07086611)
\lineto(162.99212646,303.15560961)
\lineto(92.12598419,303.15560961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.1653595,333.07086611)
\lineto(240.94488525,333.07086611)
\lineto(240.94488525,303.15560961)
\lineto(177.1653595,303.15560961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.12036784,303.15560961)
\lineto(112.77163274,283.77417578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(137.15355185,303.15560961)
\lineto(149.58567653,283.77417578)
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.59842334,185.49616064)
\lineto(325.98425708,185.49616064)
\lineto(325.98425708,135.88986029)
\lineto(212.59842334,135.88986029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=2 1]
{
\newpath
\moveto(212.59842334,185.49616064)
\lineto(325.98425708,185.49616064)
\lineto(325.98425708,135.88986029)
\lineto(212.59842334,135.88986029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.68504333,198.42520142)
\lineto(333.07087708,198.42520142)
\lineto(333.07087708,148.81890106)
\lineto(219.68504333,148.81890106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89019608 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.47334704,213.30170264)
\lineto(338.85918079,213.30170264)
\lineto(338.85918079,163.69540228)
\lineto(225.47334704,163.69540228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.47334704,213.30170264)
\lineto(338.85918079,213.30170264)
\lineto(338.85918079,163.69540228)
\lineto(225.47334704,163.69540228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.66500854,201.49728394)
\curveto(249.23271043,201.49727069)(248.09338865,200.96341706)(247.24703979,199.89572144)
\curveto(246.40719242,198.82800253)(245.98727097,197.37292586)(245.98727417,195.53048706)
\curveto(245.98727097,193.69454412)(246.40719242,192.24272266)(247.24703979,191.17501831)
\curveto(248.09338865,190.10730813)(249.23271043,189.57345449)(250.66500854,189.57345581)
\curveto(252.0972909,189.57345449)(253.23010227,190.10730813)(254.06344604,191.17501831)
\curveto(254.90327768,192.24272266)(255.32319913,193.69454412)(255.32321167,195.53048706)
\curveto(255.32319913,197.37292586)(254.90327768,198.82800253)(254.06344604,199.89572144)
\curveto(253.23010227,200.96341706)(252.0972909,201.49727069)(250.66500854,201.49728394)
\moveto(253.42868042,188.51876831)
\lineto(256.02633667,185.67697144)
\lineto(253.64352417,185.67697144)
\lineto(251.48532104,188.01095581)
\curveto(251.27046881,187.99793523)(251.10445335,187.98816962)(250.98727417,187.98165894)
\curveto(250.87658899,187.9751488)(250.76916723,187.97189359)(250.66500854,187.97189331)
\curveto(248.61422146,187.97189359)(246.97359811,188.65548666)(245.74313354,190.02267456)
\curveto(244.51917348,191.39636934)(243.90719492,193.232305)(243.90719604,195.53048706)
\curveto(243.90719492,197.83516498)(244.51917348,199.67110064)(245.74313354,201.03829956)
\curveto(246.97359811,202.41198332)(248.61422146,203.09883159)(250.66500854,203.09884644)
\curveto(252.70926945,203.09883159)(254.3433824,202.41198332)(255.56735229,201.03829956)
\curveto(256.79129662,199.67110064)(257.40327518,197.83516498)(257.40328979,195.53048706)
\curveto(257.40327518,193.83777314)(257.06147864,192.38920688)(256.37789917,191.18478394)
\curveto(255.70080292,189.98035513)(254.71773099,189.09168414)(253.42868042,188.51876831)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.22555542,192.57150269)
\lineto(260.22555542,199.19259644)
\lineto(262.02243042,199.19259644)
\lineto(262.02243042,192.63986206)
\curveto(262.02242692,191.60470246)(262.22424964,190.82670845)(262.62789917,190.30587769)
\curveto(263.0315405,189.79155323)(263.63700864,189.53439203)(264.44430542,189.53439331)
\curveto(265.41435062,189.53439203)(266.17932381,189.84363651)(266.73922729,190.46212769)
\curveto(267.30562477,191.08061444)(267.58882761,191.92371256)(267.58883667,192.99142456)
\lineto(267.58883667,199.19259644)
\lineto(269.38571167,199.19259644)
\lineto(269.38571167,188.25509644)
\lineto(267.58883667,188.25509644)
\lineto(267.58883667,189.93478394)
\curveto(267.15263013,189.27072042)(266.64481813,188.77592925)(266.06539917,188.45040894)
\curveto(265.49247554,188.13139864)(264.8251585,187.97189359)(264.06344604,187.97189331)
\curveto(262.80693135,187.97189359)(261.85315626,188.3625182)(261.20211792,189.14376831)
\curveto(260.55107423,189.92501664)(260.22555372,191.06759362)(260.22555542,192.57150269)
\moveto(264.74703979,199.45626831)
\lineto(264.74703979,199.45626831)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.46188354,194.17306519)
\lineto(282.46188354,193.29415894)
\lineto(274.20016479,193.29415894)
\curveto(274.27828674,192.05717597)(274.64938012,191.11316649)(275.31344604,190.46212769)
\curveto(275.9840142,189.81759487)(276.91500285,189.49532957)(278.10641479,189.49533081)
\curveto(278.79651139,189.49532957)(279.46382843,189.5799649)(280.10836792,189.74923706)
\curveto(280.75940005,189.91850623)(281.40393065,190.17241223)(282.04196167,190.51095581)
\lineto(282.04196167,188.81173706)
\curveto(281.39742024,188.53829928)(280.73661361,188.32996615)(280.05953979,188.18673706)
\curveto(279.3824483,188.04350811)(278.69560003,187.97189359)(277.99899292,187.97189331)
\curveto(276.25419622,187.97189359)(274.87073406,188.47970559)(273.84860229,189.49533081)
\curveto(272.83297568,190.51095355)(272.32516369,191.8846501)(272.32516479,193.61642456)
\curveto(272.32516369,195.40678199)(272.80693404,196.82605141)(273.77047729,197.87423706)
\curveto(274.74052586,198.92891389)(276.0458631,199.45625711)(277.68649292,199.45626831)
\curveto(279.15783915,199.45625711)(280.31994736,198.98099717)(281.17282104,198.03048706)
\curveto(282.03218523,197.08646781)(282.4618723,195.80066181)(282.46188354,194.17306519)
\moveto(280.66500854,194.70040894)
\curveto(280.65197828,195.68347442)(280.37528585,196.46797885)(279.83493042,197.05392456)
\curveto(279.30106817,197.63985268)(278.59143347,197.93282113)(277.70602417,197.93283081)
\curveto(276.70341452,197.93282113)(275.89937887,197.64961829)(275.29391479,197.08322144)
\curveto(274.69495299,196.51680692)(274.34990125,195.71928168)(274.25875854,194.69064331)
\lineto(280.66500854,194.70040894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.22555542,192.57150269)
\lineto(285.22555542,199.19259644)
\lineto(287.02243042,199.19259644)
\lineto(287.02243042,192.63986206)
\curveto(287.02242692,191.60470246)(287.22424964,190.82670845)(287.62789917,190.30587769)
\curveto(288.0315405,189.79155323)(288.63700864,189.53439203)(289.44430542,189.53439331)
\curveto(290.41435062,189.53439203)(291.17932381,189.84363651)(291.73922729,190.46212769)
\curveto(292.30562477,191.08061444)(292.58882761,191.92371256)(292.58883667,192.99142456)
\lineto(292.58883667,199.19259644)
\lineto(294.38571167,199.19259644)
\lineto(294.38571167,188.25509644)
\lineto(292.58883667,188.25509644)
\lineto(292.58883667,189.93478394)
\curveto(292.15263013,189.27072042)(291.64481813,188.77592925)(291.06539917,188.45040894)
\curveto(290.49247554,188.13139864)(289.8251585,187.97189359)(289.06344604,187.97189331)
\curveto(287.80693135,187.97189359)(286.85315626,188.3625182)(286.20211792,189.14376831)
\curveto(285.55107423,189.92501664)(285.22555372,191.06759362)(285.22555542,192.57150269)
\moveto(289.74703979,199.45626831)
\lineto(289.74703979,199.45626831)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.46188354,194.17306519)
\lineto(307.46188354,193.29415894)
\lineto(299.20016479,193.29415894)
\curveto(299.27828674,192.05717597)(299.64938012,191.11316649)(300.31344604,190.46212769)
\curveto(300.9840142,189.81759487)(301.91500285,189.49532957)(303.10641479,189.49533081)
\curveto(303.79651139,189.49532957)(304.46382843,189.5799649)(305.10836792,189.74923706)
\curveto(305.75940005,189.91850623)(306.40393065,190.17241223)(307.04196167,190.51095581)
\lineto(307.04196167,188.81173706)
\curveto(306.39742024,188.53829928)(305.73661361,188.32996615)(305.05953979,188.18673706)
\curveto(304.3824483,188.04350811)(303.69560003,187.97189359)(302.99899292,187.97189331)
\curveto(301.25419622,187.97189359)(299.87073406,188.47970559)(298.84860229,189.49533081)
\curveto(297.83297568,190.51095355)(297.32516369,191.8846501)(297.32516479,193.61642456)
\curveto(297.32516369,195.40678199)(297.80693404,196.82605141)(298.77047729,197.87423706)
\curveto(299.74052586,198.92891389)(301.0458631,199.45625711)(302.68649292,199.45626831)
\curveto(304.15783915,199.45625711)(305.31994736,198.98099717)(306.17282104,198.03048706)
\curveto(307.03218523,197.08646781)(307.4618723,195.80066181)(307.46188354,194.17306519)
\moveto(305.66500854,194.70040894)
\curveto(305.65197828,195.68347442)(305.37528585,196.46797885)(304.83493042,197.05392456)
\curveto(304.30106817,197.63985268)(303.59143347,197.93282113)(302.70602417,197.93283081)
\curveto(301.70341452,197.93282113)(300.89937887,197.64961829)(300.29391479,197.08322144)
\curveto(299.69495299,196.51680692)(299.34990125,195.71928168)(299.25875854,194.69064331)
\lineto(305.66500854,194.70040894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.38375854,198.87033081)
\lineto(317.38375854,197.17111206)
\curveto(316.8759377,197.43151955)(316.34859447,197.62683186)(315.80172729,197.75704956)
\curveto(315.25484557,197.88724826)(314.68843988,197.95235236)(314.10250854,197.95236206)
\curveto(313.21057678,197.95235236)(312.54000453,197.81563375)(312.09078979,197.54220581)
\curveto(311.64807834,197.2687593)(311.42672439,196.85860346)(311.42672729,196.31173706)
\curveto(311.42672439,195.89506275)(311.58622944,195.56628704)(311.90524292,195.32540894)
\curveto(312.22424964,195.0910271)(312.86552504,194.86641795)(313.82907104,194.65158081)
\lineto(314.44430542,194.51486206)
\curveto(315.72033989,194.24141857)(316.6252869,193.85404917)(317.15914917,193.35275269)
\curveto(317.69950458,192.85795642)(317.9696866,192.16459773)(317.96969604,191.27267456)
\curveto(317.9696866,190.25704756)(317.56604117,189.4530119)(316.75875854,188.86056519)
\curveto(315.95796986,188.26811726)(314.85445534,187.97189359)(313.44821167,187.97189331)
\curveto(312.86226983,187.97189359)(312.25029128,188.03048729)(311.61227417,188.14767456)
\curveto(310.9807613,188.25835164)(310.31344426,188.4276223)(309.61032104,188.65548706)
\lineto(309.61032104,190.51095581)
\curveto(310.2743818,190.16590182)(310.92867802,189.90548541)(311.57321167,189.72970581)
\curveto(312.21773923,189.56043367)(312.85575942,189.47579834)(313.48727417,189.47579956)
\curveto(314.33362253,189.47579834)(314.98466354,189.61902736)(315.44039917,189.90548706)
\curveto(315.89612097,190.19845387)(316.12398532,190.60860971)(316.12399292,191.13595581)
\curveto(316.12398532,191.62423369)(315.95796986,191.99858228)(315.62594604,192.25900269)
\curveto(315.30041844,192.51941509)(314.58101812,192.77006588)(313.46774292,193.01095581)
\lineto(312.84274292,193.15744019)
\curveto(311.72945847,193.39181005)(310.92542281,193.74988261)(310.43063354,194.23165894)
\curveto(309.93584047,194.71993372)(309.68844488,195.38725076)(309.68844604,196.23361206)
\curveto(309.68844488,197.26224889)(310.05302785,198.05651893)(310.78219604,198.61642456)
\curveto(311.51135973,199.17630947)(312.54651494,199.45625711)(313.88766479,199.45626831)
\curveto(314.55172127,199.45625711)(315.17672064,199.40742903)(315.76266479,199.30978394)
\curveto(316.34859447,199.21211673)(316.88895852,199.0656325)(317.38375854,198.87033081)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.73275757,165.43650818)
\lineto(120.52963257,165.43650818)
\lineto(120.52963257,154.30369568)
\curveto(120.52962889,152.9104681)(120.26270207,151.90135453)(119.72885132,151.27635193)
\curveto(119.20150521,150.65135578)(118.34864148,150.33885609)(117.17025757,150.33885193)
\lineto(116.48666382,150.33885193)
\lineto(116.48666382,151.86228943)
\lineto(116.96517944,151.86228943)
\curveto(117.64877239,151.86229207)(118.11426672,152.02179711)(118.36166382,152.34080505)
\curveto(118.60905789,152.6533069)(118.73275568,153.30760312)(118.73275757,154.30369568)
\lineto(118.73275757,165.43650818)
\moveto(118.73275757,169.69432068)
\lineto(120.52963257,169.69432068)
\lineto(120.52963257,167.41893005)
\lineto(118.73275757,167.41893005)
\lineto(118.73275757,169.69432068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.47689819,160.0947113)
\curveto(131.47688911,161.39678774)(131.20670709,162.40590131)(130.66635132,163.12205505)
\curveto(130.13248941,163.83819155)(129.38053704,164.19626411)(128.41049194,164.1962738)
\curveto(127.44694522,164.19626411)(126.69499285,163.83819155)(126.15463257,163.12205505)
\curveto(125.62077518,162.40590131)(125.35384836,161.39678774)(125.35385132,160.0947113)
\curveto(125.35384836,158.79913409)(125.62077518,157.79327572)(126.15463257,157.07713318)
\curveto(126.69499285,156.36098548)(127.44694522,156.00291292)(128.41049194,156.00291443)
\curveto(129.38053704,156.00291292)(130.13248941,156.36098548)(130.66635132,157.07713318)
\curveto(131.20670709,157.79327572)(131.47688911,158.79913409)(131.47689819,160.0947113)
\moveto(133.27377319,155.85643005)
\curveto(133.27376231,153.99445139)(132.86035127,152.61098923)(132.03353882,151.70603943)
\curveto(131.20670709,150.7945848)(129.94043231,150.33885609)(128.23471069,150.33885193)
\curveto(127.60319507,150.33885609)(127.00749254,150.38768417)(126.44760132,150.4853363)
\curveto(125.88770199,150.57648606)(125.34408274,150.71971508)(124.81674194,150.9150238)
\lineto(124.81674194,152.66307068)
\curveto(125.34408274,152.37661447)(125.86491556,152.16502614)(126.37924194,152.02830505)
\curveto(126.89356036,151.89158891)(127.41764838,151.8232296)(127.95150757,151.82322693)
\curveto(129.12988625,151.8232296)(130.01204683,152.13247409)(130.59799194,152.7509613)
\curveto(131.18392065,153.36294161)(131.47688911,154.29067505)(131.47689819,155.53416443)
\lineto(131.47689819,156.4228363)
\curveto(131.10579573,155.77830377)(130.63053579,155.29653342)(130.05111694,154.9775238)
\curveto(129.47168278,154.65851323)(128.7783241,154.49900818)(127.97103882,154.49900818)
\curveto(126.62988875,154.49900818)(125.54916066,155.01007538)(124.72885132,156.0322113)
\curveto(123.9085373,157.05434417)(123.49838146,158.40850948)(123.49838257,160.0947113)
\curveto(123.49838146,161.78741235)(123.9085373,163.14483287)(124.72885132,164.16697693)
\curveto(125.54916066,165.18910166)(126.62988875,165.70016885)(127.97103882,165.70018005)
\curveto(128.7783241,165.70016885)(129.47168278,165.5406638)(130.05111694,165.22166443)
\curveto(130.63053579,164.90264361)(131.10579573,164.42087326)(131.47689819,163.77635193)
\lineto(131.47689819,165.43650818)
\lineto(133.27377319,165.43650818)
\lineto(133.27377319,155.85643005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.06674194,161.10057068)
\lineto(146.06674194,154.49900818)
\lineto(144.26986694,154.49900818)
\lineto(144.26986694,161.04197693)
\curveto(144.26985776,162.0771256)(144.06803505,162.85186441)(143.66439819,163.36619568)
\curveto(143.26074419,163.88050921)(142.65527604,164.13767042)(141.84799194,164.13768005)
\curveto(140.87793407,164.13767042)(140.11296088,163.82842593)(139.55307007,163.20994568)
\curveto(138.99317033,162.591448)(138.7132227,161.74834989)(138.71322632,160.6806488)
\lineto(138.71322632,154.49900818)
\lineto(136.90658569,154.49900818)
\lineto(136.90658569,169.69432068)
\lineto(138.71322632,169.69432068)
\lineto(138.71322632,163.73728943)
\curveto(139.14290977,164.39483162)(139.64746655,164.88636758)(140.22689819,165.2118988)
\curveto(140.81282997,165.5374086)(141.48665742,165.70016885)(142.24838257,165.70018005)
\curveto(143.50488457,165.70016885)(144.45540445,165.30954424)(145.09994507,164.52830505)
\curveto(145.74446566,163.75355622)(146.06673097,162.61097923)(146.06674194,161.10057068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.67025757,165.43650818)
\lineto(151.46713257,165.43650818)
\lineto(151.46713257,154.30369568)
\curveto(151.46712889,152.9104681)(151.20020207,151.90135453)(150.66635132,151.27635193)
\curveto(150.13900521,150.65135578)(149.28614148,150.33885609)(148.10775757,150.33885193)
\lineto(147.42416382,150.33885193)
\lineto(147.42416382,151.86228943)
\lineto(147.90267944,151.86228943)
\curveto(148.58627239,151.86229207)(149.05176672,152.02179711)(149.29916382,152.34080505)
\curveto(149.54655789,152.6533069)(149.67025568,153.30760312)(149.67025757,154.30369568)
\lineto(149.67025757,165.43650818)
\moveto(149.67025757,169.69432068)
\lineto(151.46713257,169.69432068)
\lineto(151.46713257,167.41893005)
\lineto(149.67025757,167.41893005)
\lineto(149.67025757,169.69432068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.41439819,160.0947113)
\curveto(162.41438911,161.39678774)(162.14420709,162.40590131)(161.60385132,163.12205505)
\curveto(161.06998941,163.83819155)(160.31803704,164.19626411)(159.34799194,164.1962738)
\curveto(158.38444522,164.19626411)(157.63249285,163.83819155)(157.09213257,163.12205505)
\curveto(156.55827518,162.40590131)(156.29134836,161.39678774)(156.29135132,160.0947113)
\curveto(156.29134836,158.79913409)(156.55827518,157.79327572)(157.09213257,157.07713318)
\curveto(157.63249285,156.36098548)(158.38444522,156.00291292)(159.34799194,156.00291443)
\curveto(160.31803704,156.00291292)(161.06998941,156.36098548)(161.60385132,157.07713318)
\curveto(162.14420709,157.79327572)(162.41438911,158.79913409)(162.41439819,160.0947113)
\moveto(164.21127319,155.85643005)
\curveto(164.21126231,153.99445139)(163.79785127,152.61098923)(162.97103882,151.70603943)
\curveto(162.14420709,150.7945848)(160.87793231,150.33885609)(159.17221069,150.33885193)
\curveto(158.54069507,150.33885609)(157.94499254,150.38768417)(157.38510132,150.4853363)
\curveto(156.82520199,150.57648606)(156.28158274,150.71971508)(155.75424194,150.9150238)
\lineto(155.75424194,152.66307068)
\curveto(156.28158274,152.37661447)(156.80241556,152.16502614)(157.31674194,152.02830505)
\curveto(157.83106036,151.89158891)(158.35514838,151.8232296)(158.88900757,151.82322693)
\curveto(160.06738625,151.8232296)(160.94954683,152.13247409)(161.53549194,152.7509613)
\curveto(162.12142065,153.36294161)(162.41438911,154.29067505)(162.41439819,155.53416443)
\lineto(162.41439819,156.4228363)
\curveto(162.04329573,155.77830377)(161.56803579,155.29653342)(160.98861694,154.9775238)
\curveto(160.40918278,154.65851323)(159.7158241,154.49900818)(158.90853882,154.49900818)
\curveto(157.56738875,154.49900818)(156.48666066,155.01007538)(155.66635132,156.0322113)
\curveto(154.8460373,157.05434417)(154.43588146,158.40850948)(154.43588257,160.0947113)
\curveto(154.43588146,161.78741235)(154.8460373,163.14483287)(155.66635132,164.16697693)
\curveto(156.48666066,165.18910166)(157.56738875,165.70016885)(158.90853882,165.70018005)
\curveto(159.7158241,165.70016885)(160.40918278,165.5406638)(160.98861694,165.22166443)
\curveto(161.56803579,164.90264361)(162.04329573,164.42087326)(162.41439819,163.77635193)
\lineto(162.41439819,165.43650818)
\lineto(164.21127319,165.43650818)
\lineto(164.21127319,155.85643005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.91244507,165.43650818)
\lineto(169.70932007,165.43650818)
\lineto(169.70932007,154.30369568)
\curveto(169.70931639,152.9104681)(169.44238957,151.90135453)(168.90853882,151.27635193)
\curveto(168.38119271,150.65135578)(167.52832898,150.33885609)(166.34994507,150.33885193)
\lineto(165.66635132,150.33885193)
\lineto(165.66635132,151.86228943)
\lineto(166.14486694,151.86228943)
\curveto(166.82845989,151.86229207)(167.29395422,152.02179711)(167.54135132,152.34080505)
\curveto(167.78874539,152.6533069)(167.91244318,153.30760312)(167.91244507,154.30369568)
\lineto(167.91244507,165.43650818)
\moveto(167.91244507,169.69432068)
\lineto(169.70932007,169.69432068)
\lineto(169.70932007,167.41893005)
\lineto(167.91244507,167.41893005)
\lineto(167.91244507,169.69432068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.46200415,541.3349707)
\lineto(132.46200415,541.2269707)
\lineto(132.46200415,541.1189707)
\lineto(132.40800415,540.9029707)
\lineto(132.40800415,540.7409707)
\lineto(132.40800415,540.5249707)
\lineto(132.40800415,540.3629707)
\lineto(132.35400415,540.2009707)
\lineto(132.35400415,540.0929707)
\lineto(132.30000415,539.9309707)
\lineto(132.24600415,539.8229707)
\lineto(132.19200415,539.7149707)
\lineto(132.13800415,539.6069707)
\lineto(132.08400415,539.4989707)
\lineto(131.97600415,539.4449707)
\lineto(131.92200415,539.3369707)
\lineto(131.81400415,539.2829707)
\lineto(131.70600415,539.2289707)
\lineto(131.59800415,539.1749707)
\lineto(131.43600415,539.1209707)
\lineto(131.32800415,539.0669707)
\lineto(131.16600415,539.0669707)
\lineto(131.00400415,539.0129707)
\lineto(130.84200415,539.0129707)
\lineto(130.62600415,538.9589707)
\lineto(130.51800415,538.9589707)
\lineto(130.41000415,538.9589707)
\lineto(130.30200415,538.9589707)
\lineto(130.19400415,538.9589707)
\lineto(130.08600415,538.9589707)
\lineto(129.97800415,538.9589707)
\lineto(129.87000415,538.9589707)
\lineto(129.70800415,538.9049707)
\lineto(129.60000415,538.9049707)
\lineto(129.43800415,538.9049707)
\lineto(129.33000415,538.9049707)
\lineto(129.16800415,538.9049707)
\lineto(129.06000415,538.9049707)
\lineto(128.89800415,538.9049707)
\lineto(128.73600415,538.9049707)
\lineto(128.57400415,538.9049707)
\lineto(128.41200415,538.9049707)
\lineto(128.25000415,538.9049707)
\lineto(128.25000415,537.2309707)
\curveto(130.14000415,537.2849707)(132.89400415,537.4469707)(134.35200415,537.4469707)
\curveto(135.70200415,537.4469707)(138.51000415,537.2849707)(140.34600415,537.2309707)
\lineto(140.34600415,538.9049707)
\curveto(136.72800415,538.9049707)(136.13400415,538.9049707)(136.13400415,541.3349707)
\lineto(136.13400415,551.2169707)
\curveto(136.13400415,556.7789707)(139.96800415,559.8029707)(143.42400415,559.8029707)
\curveto(146.77200415,559.8029707)(147.36600415,556.8869707)(147.36600415,553.8089707)
\lineto(147.36600415,541.3349707)
\curveto(147.36600415,538.9049707)(146.77200415,538.9049707)(143.20800415,538.9049707)
\lineto(143.20800415,537.2309707)
\curveto(145.04400415,537.2849707)(147.79800415,537.4469707)(149.25600415,537.4469707)
\curveto(150.66000415,537.4469707)(153.46800415,537.2849707)(155.30400415,537.2309707)
\lineto(155.30400415,538.9049707)
\curveto(152.49600415,538.9049707)(151.14600415,538.9049707)(151.09200415,540.5249707)
\lineto(151.09200415,550.7849707)
\curveto(151.09200415,555.3749707)(151.09200415,557.0489707)(149.41800415,558.9929707)
\curveto(148.66200415,559.9109707)(146.88000415,560.9909707)(143.80200415,560.9909707)
\curveto(139.26600415,560.9909707)(136.89000415,557.7509707)(135.97200415,555.6989707)
\lineto(135.97200415,574.4909707)
\lineto(128.25000415,573.8969707)
\lineto(128.25000415,572.2229707)
\curveto(132.03000415,572.2229707)(132.46200415,571.8449707)(132.46200415,569.2529707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(132.46200415,541.3349707)
\lineto(132.46200415,541.2269707)
\lineto(132.46200415,541.1189707)
\lineto(132.40800415,540.9029707)
\lineto(132.40800415,540.7409707)
\lineto(132.40800415,540.5249707)
\lineto(132.40800415,540.3629707)
\lineto(132.35400415,540.2009707)
\lineto(132.35400415,540.0929707)
\lineto(132.30000415,539.9309707)
\lineto(132.24600415,539.8229707)
\lineto(132.19200415,539.7149707)
\lineto(132.13800415,539.6069707)
\lineto(132.08400415,539.4989707)
\lineto(131.97600415,539.4449707)
\lineto(131.92200415,539.3369707)
\lineto(131.81400415,539.2829707)
\lineto(131.70600415,539.2289707)
\lineto(131.59800415,539.1749707)
\lineto(131.43600415,539.1209707)
\lineto(131.32800415,539.0669707)
\lineto(131.16600415,539.0669707)
\lineto(131.00400415,539.0129707)
\lineto(130.84200415,539.0129707)
\lineto(130.62600415,538.9589707)
\lineto(130.51800415,538.9589707)
\lineto(130.41000415,538.9589707)
\lineto(130.30200415,538.9589707)
\lineto(130.19400415,538.9589707)
\lineto(130.08600415,538.9589707)
\lineto(129.97800415,538.9589707)
\lineto(129.87000415,538.9589707)
\lineto(129.70800415,538.9049707)
\lineto(129.60000415,538.9049707)
\lineto(129.43800415,538.9049707)
\lineto(129.33000415,538.9049707)
\lineto(129.16800415,538.9049707)
\lineto(129.06000415,538.9049707)
\lineto(128.89800415,538.9049707)
\lineto(128.73600415,538.9049707)
\lineto(128.57400415,538.9049707)
\lineto(128.41200415,538.9049707)
\lineto(128.25000415,538.9049707)
\lineto(128.25000415,537.2309707)
\curveto(130.14000415,537.2849707)(132.89400415,537.4469707)(134.35200415,537.4469707)
\curveto(135.70200415,537.4469707)(138.51000415,537.2849707)(140.34600415,537.2309707)
\lineto(140.34600415,538.9049707)
\curveto(136.72800415,538.9049707)(136.13400415,538.9049707)(136.13400415,541.3349707)
\lineto(136.13400415,551.2169707)
\curveto(136.13400415,556.7789707)(139.96800415,559.8029707)(143.42400415,559.8029707)
\curveto(146.77200415,559.8029707)(147.36600415,556.8869707)(147.36600415,553.8089707)
\lineto(147.36600415,541.3349707)
\curveto(147.36600415,538.9049707)(146.77200415,538.9049707)(143.20800415,538.9049707)
\lineto(143.20800415,537.2309707)
\curveto(145.04400415,537.2849707)(147.79800415,537.4469707)(149.25600415,537.4469707)
\curveto(150.66000415,537.4469707)(153.46800415,537.2849707)(155.30400415,537.2309707)
\lineto(155.30400415,538.9049707)
\curveto(152.49600415,538.9049707)(151.14600415,538.9049707)(151.09200415,540.5249707)
\lineto(151.09200415,550.7849707)
\curveto(151.09200415,555.3749707)(151.09200415,557.0489707)(149.41800415,558.9929707)
\curveto(148.66200415,559.9109707)(146.88000415,560.9909707)(143.80200415,560.9909707)
\curveto(139.26600415,560.9909707)(136.89000415,557.7509707)(135.97200415,555.6989707)
\lineto(135.97200415,574.4909707)
\lineto(128.25000415,573.8969707)
\lineto(128.25000415,572.2229707)
\curveto(132.03000415,572.2229707)(132.46200415,571.8449707)(132.46200415,569.2529707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.37800415,549.6509707)
\lineto(162.43200415,550.7849707)
\curveto(162.75600415,558.7769707)(167.29200415,560.1269707)(169.12800415,560.1269707)
\curveto(174.63600415,560.1269707)(175.17600415,552.8909707)(175.17600415,550.7849707)
\lineto(162.43200415,550.7849707)
\lineto(162.37800415,549.6509707)
\lineto(177.39000415,549.6509707)
\curveto(178.57800415,549.6509707)(178.74000415,549.6509707)(178.74000415,550.7849707)
\curveto(178.74000415,556.0769707)(175.82400415,561.2609707)(169.12800415,561.2609707)
\curveto(162.86400415,561.2609707)(157.95000415,555.7529707)(157.95000415,549.0569707)
\curveto(157.95000415,541.8749707)(163.56600415,536.6909707)(169.72200415,536.6909707)
\curveto(176.31000415,536.6909707)(178.74000415,542.6309707)(178.74000415,543.6569707)
\curveto(178.74000415,544.1969707)(178.30800415,544.3049707)(178.03800415,544.3049707)
\curveto(177.55200415,544.3049707)(177.44400415,543.9809707)(177.33600415,543.5489707)
\curveto(175.44600415,537.9869707)(170.58600415,537.9869707)(170.04600415,537.9869707)
\curveto(167.40000415,537.9869707)(165.24000415,539.6069707)(163.99800415,541.6049707)
\curveto(162.37800415,544.1969707)(162.37800415,547.7069707)(162.37800415,549.6509707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(162.37800415,549.6509707)
\lineto(162.43200415,550.7849707)
\curveto(162.75600415,558.7769707)(167.29200415,560.1269707)(169.12800415,560.1269707)
\curveto(174.63600415,560.1269707)(175.17600415,552.8909707)(175.17600415,550.7849707)
\lineto(162.43200415,550.7849707)
\lineto(162.37800415,549.6509707)
\lineto(177.39000415,549.6509707)
\curveto(178.57800415,549.6509707)(178.74000415,549.6509707)(178.74000415,550.7849707)
\curveto(178.74000415,556.0769707)(175.82400415,561.2609707)(169.12800415,561.2609707)
\curveto(162.86400415,561.2609707)(157.95000415,555.7529707)(157.95000415,549.0569707)
\curveto(157.95000415,541.8749707)(163.56600415,536.6909707)(169.72200415,536.6909707)
\curveto(176.31000415,536.6909707)(178.74000415,542.6309707)(178.74000415,543.6569707)
\curveto(178.74000415,544.1969707)(178.30800415,544.3049707)(178.03800415,544.3049707)
\curveto(177.55200415,544.3049707)(177.44400415,543.9809707)(177.33600415,543.5489707)
\curveto(175.44600415,537.9869707)(170.58600415,537.9869707)(170.04600415,537.9869707)
\curveto(167.40000415,537.9869707)(165.24000415,539.6069707)(163.99800415,541.6049707)
\curveto(162.37800415,544.1969707)(162.37800415,547.7069707)(162.37800415,549.6509707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.86400415,574.4909707)
\lineto(182.08800415,573.8969707)
\lineto(182.08800415,572.2229707)
\curveto(185.86800415,572.2229707)(186.30000415,571.8449707)(186.30000415,569.2529707)
\lineto(186.30000415,541.3349707)
\curveto(186.30000415,538.9049707)(185.70600415,538.9049707)(182.08800415,538.9049707)
\lineto(182.08800415,537.2309707)
\curveto(183.87000415,537.2849707)(186.73200415,537.4469707)(188.08200415,537.4469707)
\curveto(189.43200415,537.4469707)(192.02400415,537.2849707)(194.02200415,537.2309707)
\lineto(194.02200415,538.9049707)
\curveto(190.40400415,538.9049707)(189.86400415,538.9049707)(189.86400415,541.3349707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(189.86400415,574.4909707)
\lineto(182.08800415,573.8969707)
\lineto(182.08800415,572.2229707)
\curveto(185.86800415,572.2229707)(186.30000415,571.8449707)(186.30000415,569.2529707)
\lineto(186.30000415,541.3349707)
\curveto(186.30000415,538.9049707)(185.70600415,538.9049707)(182.08800415,538.9049707)
\lineto(182.08800415,537.2309707)
\curveto(183.87000415,537.2849707)(186.73200415,537.4469707)(188.08200415,537.4469707)
\curveto(189.43200415,537.4469707)(192.02400415,537.2849707)(194.02200415,537.2309707)
\lineto(194.02200415,538.9049707)
\curveto(190.40400415,538.9049707)(189.86400415,538.9049707)(189.86400415,541.3349707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.76800415,574.4909707)
\lineto(197.04600415,573.8969707)
\lineto(197.04600415,572.2229707)
\curveto(200.82600415,572.2229707)(201.25800415,571.8449707)(201.25800415,569.2529707)
\lineto(201.25800415,541.3349707)
\curveto(201.25800415,538.9049707)(200.66400415,538.9049707)(197.04600415,538.9049707)
\lineto(197.04600415,537.2309707)
\curveto(198.82800415,537.2849707)(201.69000415,537.4469707)(203.04000415,537.4469707)
\curveto(204.33600415,537.4469707)(206.98200415,537.2849707)(208.98000415,537.2309707)
\lineto(208.98000415,538.9049707)
\curveto(205.36200415,538.9049707)(204.76800415,538.9049707)(204.76800415,541.3349707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(204.76800415,574.4909707)
\lineto(197.04600415,573.8969707)
\lineto(197.04600415,572.2229707)
\curveto(200.82600415,572.2229707)(201.25800415,571.8449707)(201.25800415,569.2529707)
\lineto(201.25800415,541.3349707)
\curveto(201.25800415,538.9049707)(200.66400415,538.9049707)(197.04600415,538.9049707)
\lineto(197.04600415,537.2309707)
\curveto(198.82800415,537.2849707)(201.69000415,537.4469707)(203.04000415,537.4469707)
\curveto(204.33600415,537.4469707)(206.98200415,537.2849707)(208.98000415,537.2309707)
\lineto(208.98000415,538.9049707)
\curveto(205.36200415,538.9049707)(204.76800415,538.9049707)(204.76800415,541.3349707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.54800415,548.7329707)
\lineto(235.49400415,549.3809707)
\lineto(235.44000415,550.0289707)
\lineto(235.38600415,550.6229707)
\lineto(235.27800415,551.2709707)
\lineto(235.17000415,551.8649707)
\lineto(235.00800415,552.4589707)
\lineto(234.79200415,553.0529707)
\lineto(234.57600415,553.5929707)
\lineto(234.36000415,554.1329707)
\lineto(234.09000415,554.6729707)
\lineto(233.82000415,555.2129707)
\lineto(233.49600415,555.6989707)
\lineto(233.17200415,556.2389707)
\lineto(232.79400415,556.6709707)
\lineto(232.41600415,557.1569707)
\lineto(232.03800415,557.5889707)
\lineto(231.60600415,558.0209707)
\lineto(231.17400415,558.3989707)
\lineto(230.74200415,558.7769707)
\lineto(230.25600415,559.1009707)
\lineto(229.77000415,559.4789707)
\lineto(229.28400415,559.7489707)
\lineto(228.79800415,560.0189707)
\lineto(228.25800415,560.2889707)
\lineto(227.71800415,560.5049707)
\lineto(227.17800415,560.7209707)
\lineto(226.58400415,560.8829707)
\lineto(226.04400415,561.0449707)
\lineto(225.45000415,561.1529707)
\lineto(224.85600415,561.2069707)
\lineto(224.26200415,561.2609707)
\lineto(223.66800415,561.2609707)
\lineto(223.61400415,560.1269707)
\curveto(225.99000415,560.1269707)(228.25800415,558.9389707)(229.66200415,556.6169707)
\curveto(231.06600415,554.2949707)(231.06600415,551.2169707)(231.06600415,549.1649707)
\curveto(231.06600415,547.2209707)(231.06600415,544.3589707)(229.87800415,541.9829707)
\curveto(228.69000415,539.5529707)(226.31400415,537.9869707)(223.66800415,537.9869707)
\lineto(223.66800415,537.9869707)
\curveto(221.34600415,537.9869707)(218.97000415,539.1209707)(217.51200415,541.6049707)
\curveto(216.16200415,543.9809707)(216.16200415,547.2209707)(216.16200415,549.1649707)
\curveto(216.16200415,551.2709707)(216.16200415,554.1329707)(217.45800415,556.5089707)
\curveto(218.91600415,558.9929707)(221.45400415,560.1269707)(223.61400415,560.1269707)
\lineto(223.66800415,561.2609707)
\curveto(216.91800415,561.2609707)(211.73400415,555.4289707)(211.73400415,548.7329707)
\curveto(211.73400415,541.8209707)(217.29600415,536.6909707)(223.61400415,536.6909707)
\curveto(230.09400415,536.6909707)(235.54800415,541.9289707)(235.54800415,548.7329707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(235.54800415,548.7329707)
\lineto(235.49400415,549.3809707)
\lineto(235.44000415,550.0289707)
\lineto(235.38600415,550.6229707)
\lineto(235.27800415,551.2709707)
\lineto(235.17000415,551.8649707)
\lineto(235.00800415,552.4589707)
\lineto(234.79200415,553.0529707)
\lineto(234.57600415,553.5929707)
\lineto(234.36000415,554.1329707)
\lineto(234.09000415,554.6729707)
\lineto(233.82000415,555.2129707)
\lineto(233.49600415,555.6989707)
\lineto(233.17200415,556.2389707)
\lineto(232.79400415,556.6709707)
\lineto(232.41600415,557.1569707)
\lineto(232.03800415,557.5889707)
\lineto(231.60600415,558.0209707)
\lineto(231.17400415,558.3989707)
\lineto(230.74200415,558.7769707)
\lineto(230.25600415,559.1009707)
\lineto(229.77000415,559.4789707)
\lineto(229.28400415,559.7489707)
\lineto(228.79800415,560.0189707)
\lineto(228.25800415,560.2889707)
\lineto(227.71800415,560.5049707)
\lineto(227.17800415,560.7209707)
\lineto(226.58400415,560.8829707)
\lineto(226.04400415,561.0449707)
\lineto(225.45000415,561.1529707)
\lineto(224.85600415,561.2069707)
\lineto(224.26200415,561.2609707)
\lineto(223.66800415,561.2609707)
\lineto(223.61400415,560.1269707)
\curveto(225.99000415,560.1269707)(228.25800415,558.9389707)(229.66200415,556.6169707)
\curveto(231.06600415,554.2949707)(231.06600415,551.2169707)(231.06600415,549.1649707)
\curveto(231.06600415,547.2209707)(231.06600415,544.3589707)(229.87800415,541.9829707)
\curveto(228.69000415,539.5529707)(226.31400415,537.9869707)(223.66800415,537.9869707)
\lineto(223.66800415,537.9869707)
\curveto(221.34600415,537.9869707)(218.97000415,539.1209707)(217.51200415,541.6049707)
\curveto(216.16200415,543.9809707)(216.16200415,547.2209707)(216.16200415,549.1649707)
\curveto(216.16200415,551.2709707)(216.16200415,554.1329707)(217.45800415,556.5089707)
\curveto(218.91600415,558.9929707)(221.45400415,560.1269707)(223.61400415,560.1269707)
\lineto(223.66800415,561.2609707)
\curveto(216.91800415,561.2609707)(211.73400415,555.4289707)(211.73400415,548.7329707)
\curveto(211.73400415,541.8209707)(217.29600415,536.6909707)(223.61400415,536.6909707)
\curveto(230.09400415,536.6909707)(235.54800415,541.9289707)(235.54800415,548.7329707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.93000415,567.7949707)
\lineto(285.93000415,568.1729707)
\lineto(285.93000415,568.5509707)
\lineto(285.87600415,568.8749707)
\lineto(285.82200415,569.2529707)
\lineto(285.71400415,569.5769707)
\lineto(285.66000415,569.9549707)
\lineto(285.55200415,570.2789707)
\lineto(285.39000415,570.6029707)
\lineto(285.28200415,570.9269707)
\lineto(285.12000415,571.2509707)
\lineto(284.95800415,571.5749707)
\lineto(284.79600415,571.8989707)
\lineto(284.58000415,572.1689707)
\lineto(284.36400415,572.4389707)
\lineto(284.14800415,572.7089707)
\lineto(283.93200415,572.9789707)
\lineto(283.66200415,573.1949707)
\lineto(283.44600415,573.4649707)
\lineto(283.12200415,573.6809707)
\lineto(282.85200415,573.8429707)
\lineto(282.58200415,574.0589707)
\lineto(282.25800415,574.2209707)
\lineto(281.93400415,574.3829707)
\lineto(281.61000415,574.5449707)
\lineto(281.28600415,574.6529707)
\lineto(280.90800415,574.8149707)
\lineto(280.58400415,574.8689707)
\lineto(280.20600415,574.9769707)
\lineto(279.82800415,575.0309707)
\lineto(279.45000415,575.0849707)
\lineto(279.01800415,575.1389707)
\lineto(278.64000415,575.1389707)
\curveto(275.50800415,575.1389707)(273.99600415,574.2749707)(272.16000415,572.8709707)
\curveto(269.19000415,570.7109707)(266.22000415,565.5269707)(265.19400415,561.4769707)
\lineto(256.66200415,527.4029707)
\curveto(256.60800415,527.1869707)(256.87800415,526.8629707)(257.31000415,526.8629707)
\curveto(257.74200415,526.8629707)(257.90400415,526.9709707)(257.95800415,527.1329707)
\lineto(261.73800415,541.9289707)
\curveto(262.71000415,538.6889707)(265.08600415,536.7449707)(269.02800415,536.7449707)
\lineto(268.86600415,537.8789707)
\curveto(264.76200415,537.8789707)(262.71000415,541.0109707)(262.71000415,544.8449707)
\curveto(262.71000415,545.3309707)(262.71000415,546.1409707)(262.98000415,547.1669707)
\lineto(266.43600415,560.7749707)
\curveto(267.62400415,565.3649707)(271.51200415,573.8969707)(277.93800415,573.8969707)
\curveto(281.07000415,573.8969707)(282.96000415,572.2229707)(282.96000415,569.0369707)
\lineto(282.96000415,569.0369707)
\curveto(282.96000415,565.2569707)(280.90800415,561.4229707)(278.10000415,559.7489707)
\curveto(276.64200415,560.2889707)(275.56200415,560.3969707)(273.94200415,560.3969707)
\curveto(272.80800415,560.3969707)(269.83800415,560.4509707)(269.83800415,558.6689707)
\curveto(269.78400415,557.1569707)(272.59200415,557.3189707)(273.51000415,557.3189707)
\lineto(273.67200415,558.5069707)
\curveto(272.91600415,558.5069707)(271.89000415,558.4529707)(271.35000415,558.7229707)
\curveto(271.45800415,559.2629707)(273.34800415,559.1549707)(273.94200415,559.1549707)
\curveto(275.07600415,559.1549707)(275.56200415,559.1549707)(276.26400415,558.8849707)
\lineto(276.26400415,558.8849707)
\curveto(275.56200415,558.6149707)(274.96800415,558.5069707)(273.67200415,558.5069707)
\lineto(273.51000415,557.3189707)
\curveto(275.50800415,557.3189707)(276.31800415,557.3729707)(277.93800415,558.0209707)
\curveto(279.99000415,556.0769707)(280.26000415,554.4029707)(280.31400415,551.9729707)
\curveto(280.42200415,548.8409707)(279.12600415,544.8449707)(277.61400415,542.7389707)
\curveto(275.50800415,539.8229707)(271.94400415,537.8789707)(268.86600415,537.8789707)
\lineto(269.02800415,536.7449707)
\curveto(272.91600415,536.7449707)(276.96600415,538.5809707)(279.39600415,540.9569707)
\curveto(281.98800415,543.4409707)(283.71600415,546.8429707)(283.71600415,550.8389707)
\curveto(283.71600415,554.6729707)(281.71800415,557.4809707)(279.77400415,558.8309707)
\curveto(282.90600415,560.6129707)(285.93000415,563.9069707)(285.93000415,567.7949707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(285.93000415,567.7949707)
\lineto(285.93000415,568.1729707)
\lineto(285.93000415,568.5509707)
\lineto(285.87600415,568.8749707)
\lineto(285.82200415,569.2529707)
\lineto(285.71400415,569.5769707)
\lineto(285.66000415,569.9549707)
\lineto(285.55200415,570.2789707)
\lineto(285.39000415,570.6029707)
\lineto(285.28200415,570.9269707)
\lineto(285.12000415,571.2509707)
\lineto(284.95800415,571.5749707)
\lineto(284.79600415,571.8989707)
\lineto(284.58000415,572.1689707)
\lineto(284.36400415,572.4389707)
\lineto(284.14800415,572.7089707)
\lineto(283.93200415,572.9789707)
\lineto(283.66200415,573.1949707)
\lineto(283.44600415,573.4649707)
\lineto(283.12200415,573.6809707)
\lineto(282.85200415,573.8429707)
\lineto(282.58200415,574.0589707)
\lineto(282.25800415,574.2209707)
\lineto(281.93400415,574.3829707)
\lineto(281.61000415,574.5449707)
\lineto(281.28600415,574.6529707)
\lineto(280.90800415,574.8149707)
\lineto(280.58400415,574.8689707)
\lineto(280.20600415,574.9769707)
\lineto(279.82800415,575.0309707)
\lineto(279.45000415,575.0849707)
\lineto(279.01800415,575.1389707)
\lineto(278.64000415,575.1389707)
\curveto(275.50800415,575.1389707)(273.99600415,574.2749707)(272.16000415,572.8709707)
\curveto(269.19000415,570.7109707)(266.22000415,565.5269707)(265.19400415,561.4769707)
\lineto(256.66200415,527.4029707)
\curveto(256.60800415,527.1869707)(256.87800415,526.8629707)(257.31000415,526.8629707)
\curveto(257.74200415,526.8629707)(257.90400415,526.9709707)(257.95800415,527.1329707)
\lineto(261.73800415,541.9289707)
\curveto(262.71000415,538.6889707)(265.08600415,536.7449707)(269.02800415,536.7449707)
\lineto(268.86600415,537.8789707)
\curveto(264.76200415,537.8789707)(262.71000415,541.0109707)(262.71000415,544.8449707)
\curveto(262.71000415,545.3309707)(262.71000415,546.1409707)(262.98000415,547.1669707)
\lineto(266.43600415,560.7749707)
\curveto(267.62400415,565.3649707)(271.51200415,573.8969707)(277.93800415,573.8969707)
\curveto(281.07000415,573.8969707)(282.96000415,572.2229707)(282.96000415,569.0369707)
\lineto(282.96000415,569.0369707)
\curveto(282.96000415,565.2569707)(280.90800415,561.4229707)(278.10000415,559.7489707)
\curveto(276.64200415,560.2889707)(275.56200415,560.3969707)(273.94200415,560.3969707)
\curveto(272.80800415,560.3969707)(269.83800415,560.4509707)(269.83800415,558.6689707)
\curveto(269.78400415,557.1569707)(272.59200415,557.3189707)(273.51000415,557.3189707)
\lineto(273.67200415,558.5069707)
\curveto(272.91600415,558.5069707)(271.89000415,558.4529707)(271.35000415,558.7229707)
\curveto(271.45800415,559.2629707)(273.34800415,559.1549707)(273.94200415,559.1549707)
\curveto(275.07600415,559.1549707)(275.56200415,559.1549707)(276.26400415,558.8849707)
\lineto(276.26400415,558.8849707)
\curveto(275.56200415,558.6149707)(274.96800415,558.5069707)(273.67200415,558.5069707)
\lineto(273.51000415,557.3189707)
\curveto(275.50800415,557.3189707)(276.31800415,557.3729707)(277.93800415,558.0209707)
\curveto(279.99000415,556.0769707)(280.26000415,554.4029707)(280.31400415,551.9729707)
\curveto(280.42200415,548.8409707)(279.12600415,544.8449707)(277.61400415,542.7389707)
\curveto(275.50800415,539.8229707)(271.94400415,537.8789707)(268.86600415,537.8789707)
\lineto(269.02800415,536.7449707)
\curveto(272.91600415,536.7449707)(276.96600415,538.5809707)(279.39600415,540.9569707)
\curveto(281.98800415,543.4409707)(283.71600415,546.8429707)(283.71600415,550.8389707)
\curveto(283.71600415,554.6729707)(281.71800415,557.4809707)(279.77400415,558.8309707)
\curveto(282.90600415,560.6129707)(285.93000415,563.9069707)(285.93000415,567.7949707)
\closepath
}
}
\end{pspicture}

